KVShareArena: KV-Cache Reuse Across Contexts and Model Checkpoints

Reusing key-value (KV) caches speeds up LLM inference by avoiding repeated computation on shared text. Standard prefix caching reuses a KV cache only when the LLM is the same and all preceding text is identical, but real workloads often break both conditions: RAG systems place different documents before the same one, agents with different system prompts read the same file or tool output, multi-agent workflows use specialized LLMs on shared material, and an updated model reads documents cached by its previous version. Because KV caches depend on both the preceding text and the model weights, direct reuse can reduce answer quality. Many methods repair or compress the reused cache, but each paper uses its own tasks, models, and cost measures, and existing benchmarks mainly test long-context processing or reuse of an unchanged prefix. We introduce KVShareArena, a benchmark and open evaluation framework for comparing them under the same conditions. KVShareArena has (1) reuse tests on 2,150 questions from three QA datasets, where the preceding text, the cache-writing LLM, or both change while the answering LLM and input stay fixed; (2) five dense and mixture-of-experts LLMs (4B-30B) and six LLM pairs where one version of an LLM reads caches written by another, for 33 model-dataset settings; (3) 11 repair and compression methods from six method classes; (4) four evaluation perspectives: answer quality, prefill computation, KV-cache memory, and latency; and (5) a common interface for adding new methods and an interactive leaderboard. Experiments yield two findings. First, both the quality loss from reuse and which repairs help depend on the LLM, even between two 8B models. Second, most repairs keep their quality when another LLM version wrote the cache, but a trained repair adapter loses quality in 12 of 18 pair-dataset tests. Code and data: https://github.com/xishi404/KVShare-Arena

==> figures/kv_sharing_definition.tex <==
\begin{tikzpicture}[x=1pt,y=-1pt]
\definecolor{shareBlue}{HTML}{4477AA}
\definecolor{shareOrange}{HTML}{EE7733}
\definecolor{shareInk}{HTML}{243344}
\definecolor{shareMuted}{HTML}{667382}
\definecolor{shareRepair}{HTML}{7954A2}
\definecolor{shareWarning}{HTML}{AA3344}
\tikzset{
  share label/.style={font=\sffamily\fontsize{9.2}{10.4}\selectfont,
                     text=shareInk,inner sep=0pt},
  share title/.style={share label,font=\sffamily\bfseries\fontsize{10.2}{11.4}\selectfont,
                     anchor=west},
  share note/.style={share label,font=\sffamily\fontsize{9.2}{10.4}\selectfont,
                    align=center},
  share action/.style={share label,font=\sffamily\fontsize{8.6}{9.7}\selectfont,
                      text=shareMuted},
  share arrow/.style={-stealth,line width=.85pt,draw=shareMuted}}

\newcommand{\shareText}[5]{%
  \filldraw[fill=#4!10,draw=#4!65,line width=.45pt]
    ({#1},{#2}) rectangle ({#1+#3},{#2+14});
  \node[share label,text=#4!75!black] at ({#1+#3/2},{#2+7}) {#5};}
\newcommand{\shareKV}[6]{%
  \filldraw[fill=#4!24,draw=#4!65,line width=.4pt]
    ({#1},{#2}) -- ({#1+5},{#2-5}) -- ({#1+#3+5},{#2-5})
    -- ({#1+#3},{#2}) -- cycle;
  \filldraw[fill=#4!42,draw=#4!65,line width=.4pt]
    ({#1+#3},{#2}) -- ({#1+#3+5},{#2-5})
    -- ({#1+#3+5},{#2+9}) -- ({#1+#3},{#2+14}) -- cycle;
  \filldraw[fill=#4!36,draw=#4!65,line width=.4pt]
    ({#1},{#2}) rectangle ({#1+#3},{#2+14});
  \ifnum#6=1\relax
    \begin{scope}
      \clip ({#1},{#2}) rectangle ({#1+#3},{#2+14});
      \foreach \stripe in {-16,-10,...,50} {
        \draw[shareInk!50,line width=.4pt]
          ({#1+\stripe},{#2+14}) -- ({#1+\stripe+14},{#2});}
    \end{scope}
  \fi
  \ifnum#6=2\relax
    \foreach \stripe in {5,15} {
      \fill[shareRepair!85] ({#1+\stripe},{#2})
        rectangle ({#1+\stripe+4},{#2+14});
      \fill[shareRepair!50] ({#1+\stripe},{#2})
        -- ({#1+\stripe+5},{#2-5}) -- ({#1+\stripe+9},{#2-5})
        -- ({#1+\stripe+4},{#2}) -- cycle;}
  \fi
  \if\relax\detokenize{#5}\relax\else
  \node[share label,font=\sffamily\bfseries\fontsize{8.8}{10}\selectfont,
        fill=white,fill opacity=.82,text opacity=1,inner sep=.6pt]
    at ({#1+#3/2},{#2+7}) {#5};\fi}
\newcommand{\shareFlow}[2]{%
  \node[share action] at (119,{#1+19}) {#2};
  \draw[share arrow] (106,{#1+28}) -- (130,{#1+28});}
\newcommand{\shareQuestion}[1]{%
  \shareText{64}{#1+21}{38}{shareMuted}{Question}}
\newcommand{\shareOutput}[3]{%
  \shareKV{136}{#1+21}{26}{shareBlue}{}{#2}
  \shareKV{162}{#1+21}{26}{shareOrange}{}{#3}
  \shareKV{188}{#1+21}{26}{shareMuted}{}{1}}

\node[share title] at (0,6) {(a) Full recomputation};
\shareText{0}{21}{26}{shareBlue}{Doc 1}
\shareText{32}{21}{26}{shareOrange}{Doc 2}
\shareQuestion{0}
\shareFlow{0}{Slowest}
\shareOutput{0}{1}{1}
\node[share note] at (111,43) {Full prefill\enspace\textbullet\enspace Quality reference};

\node[share title] at (0,55) {(b) Prefix reuse};
\shareKV{0}{70}{26}{shareBlue}{KV 1}{0}
\shareText{32}{70}{26}{shareOrange}{Doc 2}
\shareQuestion{49}
\shareFlow{49}{Faster}
\shareOutput{49}{0}{1}
\node[share note] at (111,92) {Less prefill\enspace\textbullet\enspace Same quality};

\node[share title] at (0,104) {(c) Direct cross-context reuse};
\shareKV{0}{119}{26}{shareBlue}{KV 1}{0}
\shareKV{32}{119}{26}{shareOrange}{KV 2}{0}
\shareQuestion{98}
\shareFlow{98}{Fastest}
\shareOutput{98}{0}{0}
\node[share label,font=\sffamily\bfseries\fontsize{8}{9.2}\selectfont,text=shareWarning,
      fill=white,fill opacity=.85,text opacity=1,inner sep=1pt] at (175,126) {No cross-attention};
\node[share note,text=shareWarning] at (111,142) {Quality can drop};

\node[share title] at (0,153) {(d) Reuse with repair};
\shareKV{0}{168}{26}{shareBlue}{KV 1}{0}
\shareKV{32}{168}{26}{shareOrange}{KV 2}{0}
\shareQuestion{147}
\shareFlow{147}{Faster?}
\shareOutput{147}{0}{2}
\node[share note,font=\sffamily\bfseries\fontsize{9.2}{10.4}\selectfont]
  at (111,190) {Quality recovered? At what cost?};

\filldraw[fill=shareMuted!12,draw=shareMuted!65,line width=.4pt]
  (1,199) rectangle (9,206);
\begin{scope}
  \clip (1,199) rectangle (9,206);
  \foreach \stripe in {-6,-2,...,10} {
    \draw[shareInk!50,line width=.4pt]
      (\stripe,206) -- ({\stripe+7},199);}
\end{scope}
\node[share note,anchor=west,text=shareMuted,
      font=\sffamily\fontsize{8.8}{10}\selectfont]
  at (14,202.5) {Computed in this request};
\filldraw[fill=shareOrange!36,draw=shareOrange!65,line width=.4pt]
  (126,199) rectangle (134,206);
\fill[shareRepair!85] (129,199) rectangle (132,206);
\node[share note,anchor=west,text=shareMuted,
      font=\sffamily\fontsize{8.8}{10}\selectfont]
  at (139,202.5) {Modified by repair};
\path[use as bounding box] (0,0) rectangle (224,210);
\end{tikzpicture}


==> figures/overview.tex <==
\begin{figure}[t]
\centering
\definecolor{ovInk}{HTML}{243344}
\definecolor{ovMuted}{HTML}{667382}
\definecolor{ovRepair}{HTML}{7954A2}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\scriptsize,
  zone/.style={draw, dashed, rounded corners=3pt, line width=.6pt},
  card/.style={draw=gray!45, fill=white, rounded corners=2pt, line width=.5pt},
  ttl/.style={font=\scriptsize\bfseries, text=ovInk, inner sep=0pt},
  txt/.style={font=\scriptsize, text=ovInk, inner sep=0pt, align=left},
  sub/.style={font=\fontsize{6}{7}\selectfont, text=ovMuted, inner sep=0pt, align=center},
  code/.style={font=\scriptsize\ttfamily, text=ovRepair, inner sep=0pt, anchor=west},
  chip/.style={font=\fontsize{6}{7}\selectfont, text=ovInk, fill=gray!12, rounded corners=1pt, inner sep=1.5pt, anchor=west},
  num/.style={circle, fill=ovInk, text=white, font=\fontsize{6}{6}\selectfont\bfseries, inner sep=0pt, minimum size=8.5pt},
  blk/.style={minimum width=.38cm, minimum height=.30cm, inner sep=0pt, text=white, font=\fontsize{6}{6}\selectfont},
  arr/.style={->, >=stealth, gray!65, line width=.7pt}]

\draw[zone, draw=blkA!70, fill=blkA!5] (0,0) rectangle (9.1,3.55);
\draw[zone, draw=blkB!80, fill=blkB!6] (10.0,0) rectangle (14,3.55);
\node[ttl, anchor=west] at (.15,3.3) {Contributor\textcolor{ovMuted}{\normalfont: runs the evaluation package}};
\node[ttl, anchor=west] at (10.15,3.3) {KVShareArena\textcolor{ovMuted}{\normalfont: scores and ranks}};

\draw[card] (.15,1.6) rectangle (2.3,3.05);
\node[ttl, anchor=west] at (.3,2.82) {Fixed inputs};
\node[txt, anchor=west] at (.3,2.55) {2,150 questions};
\node[txt, anchor=west] at (.3,2.31) {3 QA datasets};
\node[txt, anchor=west] at (.3,2.07) {5 LLMs};
\node[txt, anchor=west] at (.3,1.83) {6 LLM pairs};

\draw[card, draw=ovRepair!55] (.15,.15) rectangle (2.3,1.45);
\node[ttl, anchor=west, text=ovRepair] at (.3,1.22) {A new method};
\node[code] at (.3,.94) {setup};
\node[code] at (.3,.68) {build\_cache};
\node[code] at (.3,.42) {answer};

\draw[arr] (2.3,2.3) -- (2.55,2.3);
\draw[arr, ovRepair!60] (2.3,.8) -- (2.55,.8);

\draw[card] (2.55,.15) rectangle (8.95,3.05);
\node[ttl, anchor=west] at (2.7,2.8) {Shared protocol};
\def\ca{3.65} \def\cb{5.95} \def\cc{8.1}
\node[num] at (\ca-.95,2.36) {1};  \node[txt, anchor=west] at (\ca-.77,2.36) {Cache each block};
\node[num] at (\cb-.95,2.36) {2};  \node[txt, anchor=west] at (\cb-.77,2.36) {New prompt};
\node[num] at (\cc-.95,2.36) {3};  \node[txt, anchor=west] at (\cc-.77,2.36) {Repair, answer};

\node[blk, fill=blkA] at (\ca-.48,1.8) {$d_1$};
\node[blk, fill=blkB] at (\ca,1.8) {$d_2$};
\node[blk, fill=blkC] at (\ca+.48,1.8) {$d_3$};
\node[sub] at (\ca,1.24) {without the question;\\producer: the receiver\\or another version};
\node[blk, fill=blkP, minimum width=.34cm] at (\cb-.77,1.8) {$P_c$};
\node[blk, fill=blkB] at (\cb-.35,1.8) {$d_2$};
\node[blk, fill=blkA] at (\cb+.03,1.8) {$d_1$};
\node[blk, fill=blkC] at (\cb+.41,1.8) {$d_3$};
\node[blk, fill=blkQ, minimum width=.30cm] at (\cb+.8,1.8) {$Q$};
\node[sub] at (\cb,1.42) {different preceding text};
\node[draw=gray!55, fill=gray!10, rounded corners=1pt, inner sep=2.5pt, font=\scriptsize, text=ovInk] at (\cc,1.8) {receiver};
\node[sub] at (\cc,1.32) {answer and\\cost measurements};
\draw[arr] (\ca+.74,1.8) -- (\cb-1.0,1.8);
\draw[arr] (\cb+1.0,1.8) -- (\cc-.6,1.8);

\draw[ovRepair!70, line width=.6pt] (\ca-.95,.72) -- ++(0,-.1) -- (\ca+.95,.62) -- ++(0,.1);
\node[code, anchor=center] at (\ca,.4) {build\_cache};
\draw[ovRepair!70, line width=.6pt] (\cb-.95,.72) -- ++(0,-.1) -- (\cc+.8,.62) -- ++(0,.1);
\node[code, anchor=center] at ({(\cb+\cc)/2},.4) {answer};

\draw[arr] (9.1,1.8) -- (10.0,1.8);
\node[sub, text=ovInk] at (9.55,2.0) {submit};

\draw[card] (10.15,1.45) rectangle (13.85,3.05);
\node[ttl, anchor=west] at (10.3,2.82) {Scores};
\draw[ovInk!70, line width=.6pt] (10.55,2.42) -- (13.45,2.42);
\foreach \x/\l in {10.55/0, 13.45/1} {\draw[ovInk!70] (\x,2.36) -- (\x,2.48); \node[sub, text=ovInk, anchor=south] at (\x,2.51) {\l};}
\fill[ovRepair] (12.3,2.42) circle (1.7pt);
\node[sub, text=ovRepair, anchor=south] at (12.3,2.51) {quality (PGR)};
\node[sub, anchor=north west, align=left] at (10.4,2.3) {without the\\documents};
\node[sub, anchor=north east, align=right] at (13.6,2.3) {full\\recomputation};
\node[sub, text=ovInk, anchor=west] at (10.3,1.64) {saved:};
\node[chip] at (10.95,1.64) {compute};
\node[chip] at (11.9,1.64) {memory};
\node[chip] at (12.78,1.64) {latency};

\draw[card] (10.15,.15) rectangle (13.85,1.3);
\node[ttl, anchor=west] at (10.3,1.07) {Leaderboard};
\node[sub, anchor=east] at (13.75,1.07) {weights set by users};
\node[txt, anchor=west] at (10.3,.8) {score $=\tfrac12$\,\textcolor{ovInk}{quality} $+\ \tfrac12$\,\textcolor{blkB!85!black}{speed}};
\foreach \i/\q/\v in {0/1.55/1.65, 1/1.45/1.55, 2/1.3/1.45} {
  \fill[ovInk!65] (10.3,.5-\i*.12) rectangle ++(\q,.075);
  \fill[blkB!70] (10.3+\q,.5-\i*.12) rectangle ++(\v,.075);}
\end{tikzpicture}%
}
\caption{\textbf{KVShareArena needs three calls from a new method and
supplies the inputs, protocol, and scoring.} Purple marks the method's own
code.}
\label{fig:overview}
\end{figure}


==> figures/timeline.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.352cm,y=1cm]
\colorlet{tlrag}{blkA}
\colorlet{tlmas}{blkB}
\colorlet{tlserv}{black!55}
\colorlet{tleval}{blkQ}
\newcommand{\up}[4]{%
  \fill[#2] (#1,0) circle (1.4pt);
  \draw[#2!55,line width=0.35pt] (#1,0.05) -- (#1,#4);
  \node[font=\tiny,rotate=55,anchor=south west,inner sep=0.8pt,text=#2!85!black] at (#1,#4) {#3};}
\draw[-stealth,line width=0.6pt,black!70] (-0.6,0) -- (37.2,0);
\foreach \m/\lab in {0/Oct 2023, 6/Apr 2024, 12/Oct 2024, 18/Apr 2025, 24/Oct 2025, 30/Apr 2026, 36/Oct 2026}
  {\draw[black!70,line width=0.5pt] (\m,0.09) -- (\m,-0.09);
   \node[font=\tiny,text=black!70,anchor=north,inner sep=1.5pt] at (\m,-0.1) {\lab};}
\up{1}{tlrag}{Prompt Cache}{0.25}
\up{2}{tlserv}{SGLang prefix cache}{0.25}
\up{5}{tlserv}{CachedAttention}{0.25}
\up{7}{tlrag}{CacheBlend}{0.25}
\up{11}{tlrag}{Block-Attention}{0.85}
\up{11.8}{tlrag}{TurboRAG}{0.65}
\up{12.3}{tlrag}{EPIC}{0.45}
\up{13.4}{tlmas}{DroidSpeak}{0.45}
\up{14}{tleval}{SCBench (exact prefix)}{0.25}
\up{15.8}{tlrag}{APE}{0.45}
\up{16.3}{tlrag}{KVLink}{0.25}
\up{23.8}{tlmas}{C2C}{0.85}
\up{24.3}{tlmas}{KVCOMM}{0.65}
\up{25}{tlserv}{ContextPilot}{0.45}
\up{25.4}{tlmas}{LatentMAS}{0.25}
\up{27}{tleval}{Liang et al.}{0.25}
\up{29}{tlmas}{RelayCaching}{0.65}
\up{29.4}{tleval}{Cestola et al.}{0.45}
\up{30}{tlrag}{KVPacket}{0.25}
\up{35}{tleval}{\textbf{KVShareArena (ours)}}{0.25}
\begin{scope}[shift={(0.2,2.35)}]
\foreach \dx/\col/\txt in {0/tlrag/RAG-serving repair, 6.2/tlmas/multi-agent and cross-model repair, 17/tlserv/serving systems (exact prefix), 26/tleval/third-party evaluations}
  {\fill[\col] (\dx,0) circle (1.4pt); \node[font=\tiny,anchor=west,inner sep=1.5pt] at (\dx+0.2,0) {\txt};}
\end{scope}
\end{tikzpicture}
\caption{Repair methods for reused KV caches have appeared at a steady pace since late 2023, in RAG serving and in multi-agent systems, while third-party evaluation lags behind: one benchmark that reuses caches only under an exact prefix and two studies of cross-context reuse in 2026. Dates are arXiv first versions.}
\label{fig:timeline}
\end{figure}


==> figures/tracks.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  box/.style={draw,rounded corners=1pt,inner sep=2.5pt,font=\scriptsize,align=center},
  chunk/.style={box,minimum width=0.62cm,minimum height=0.38cm,text=white},
  agent/.style={box,fill=gray!12,minimum width=1.2cm},
  arr/.style={->,>=stealth,gray!70,thick},
  lane/.style={font=\scriptsize\bfseries,anchor=west},
  note/.style={font=\tiny,align=center,text=gray!40!black}]

\node[lane] at (0,1.75) {Main evaluation: Retrieved Evidence};
\node[note] at (2.55,1.45) {encoded alone, cached offline};
\node[box,fill=gray!12,align=center] (docs) at (0.75,0.55) {corpus\\ docs};
\node[chunk,fill=blkA] (c1) at (2.55,1.05) {$d_1$};
\node[chunk,fill=blkB] (c2) at (2.55,0.55) {$d_2$};
\node[chunk,fill=blkC] (c3) at (2.55,0.05) {$d_3$};
\node[box,fill=gray!5,minimum width=3.1cm] (asm1) at (7.0,0.55)
  {$[P_c,\,\mathrm{kv}(d_1),\,\mathrm{kv}(d_2),\,\mathrm{kv}(d_3),\,Q]$};
\node[agent] (llm1) at (10.0,0.55) {receiver};
\node[font=\scriptsize] (ans1) at (11.5,0.55) {answer};
\draw[arr] (docs) -- node[above,font=\tiny,text=gray]{chunk} (2.15,0.55);
\draw[arr] (2.95,0.55) -- node[below,font=\tiny,text=gray]{assemble at query time} (asm1);
\draw[arr] (asm1) -- (llm1);
\draw[arr] (llm1) -- (ans1);
\node[note,anchor=west] at (5.45,-0.15) {ceiling: full recomputation over the \emph{same blocks}};

\node[lane] at (0,-1.05) {Supplementary experiment: Agent Reports};
\node[box,fill=gray!12,align=center] (mat) at (0.75,-2.15) {source\\ material (split)};
\node[agent] (a1) at (2.75,-1.65) {producer 1};
\node[agent] (a2) at (2.75,-2.15) {producer 2};
\node[agent] (a3) at (2.75,-2.65) {producer 3};
\node[chunk,fill=blkA] (r1) at (4.55,-1.65) {$r_1$};
\node[chunk,fill=blkB] (r2) at (4.55,-2.15) {$r_2$};
\node[chunk,fill=blkC] (r3) at (4.55,-2.65) {$r_3$};
\node[box,fill=gray!5,minimum width=3.1cm] (asm2) at (7.6,-2.15)
  {$[P_c,\,\mathrm{kv}(r_1),\,\mathrm{kv}(r_2),\,\mathrm{kv}(r_3),\,Q]$};
\node[agent] (llm2) at (10.6,-2.15) {receiver};
\node[font=\scriptsize] (ans2) at (12.1,-2.15) {answer};
\draw[arr] (mat.east) -- (a1.west);
\draw[arr] (mat.east) -- (a2.west);
\draw[arr] (mat.east) -- (a3.west);
\draw[arr] (a1) -- (r1);
\draw[arr] (a2) -- node[above,font=\tiny,text=gray]{reports} (r2);
\draw[arr] (a3) -- (r3);
\draw[arr] (4.95,-2.15) -- (asm2);
\draw[arr] (asm2) -- (llm2);
\draw[arr] (llm2) -- (ans2);
\node[note] at (2.75,-3.1) {each reads one part, without the question};
\node[note,anchor=west] at (6.05,-2.85) {ceiling: full recomputation over the \emph{same report text}};
\node[note,anchor=west] at (6.05,-3.15) {floor (both): the receiver answers without the shared text};

\draw[decorate,decoration={brace,amplitude=4pt},gray]
  (-0.3,1.9) -- (-0.3,-3.35);
\node[rotate=90,font=\scriptsize,text=gray!40!black,align=center]
  at (-0.65,-0.7) {same operation: assemble\\ independently encoded blocks};
\end{tikzpicture}
\caption{Document assembly in the main evaluation and report assembly
in the supplement. The first uses separately cached document blocks. The second uses fixed reports written without the question. The diagram shows how most methods build the caches; RelayCaching instead reuses the KV produced while each report was written. Each experiment has its own ceiling (\S\ref{sec:pgr}), so scores are not averaged across the two.}
\label{fig:tracks}
\end{figure}


==> figures/wall_kv_story.tex <==
\begin{tikzpicture}[x=1pt,y=-1pt]
\definecolor{wallA}{HTML}{4477AA}
\definecolor{wallB}{HTML}{EE7733}
\definecolor{wallInk}{HTML}{243344}
\definecolor{wallMuted}{HTML}{667382}
\definecolor{wallPurple}{HTML}{7954A2}
\colorlet{wallDocTwo}{wallB!85!black}
\colorlet{wallUnused}{wallMuted!45}
\tikzset{
  wall label/.style={font=\sffamily\fontsize{8.3}{9.6}\selectfont,
                    text=wallInk,inner sep=0pt},
  wall title/.style={wall label,font=\sffamily\bfseries\fontsize{10.2}{11.5}\selectfont,
                    align=center},
  wall small/.style={wall label,font=\sffamily\fontsize{8.1}{9.3}\selectfont},
  wall note/.style={wall small,font=\sffamily\itshape\fontsize{8.1}{9.3}\selectfont,
                   text=wallMuted,align=center},
  wall arrow/.style={-stealth,line width=.7pt,draw=wallMuted},
  wall reuse/.style={-stealth,line width=.9pt,draw=wallA}}
\newcommand{\wallCells}[3]{%
  \foreach \shade [count=\cell from 0] in {90,20,85,25} {
    \filldraw[fill=#3!\shade!white,draw=#3!75,line width=.25pt]
      ({#1+6*\cell},{#2}) rectangle ({#1+6*\cell+5},{#2+5});}
  \foreach \shade [count=\cell from 0] in {20,85,25,90} {
    \filldraw[fill=#3!\shade!white,draw=#3!75,line width=.25pt]
      ({#1+6*\cell},{#2+6}) rectangle ({#1+6*\cell+5},{#2+11});}}
\newcommand{\wallCacheCard}[5]{%
  \filldraw[rounded corners=2pt,fill=#4!7,draw=#4!65,line width=.5pt]
    ({#1},{#2}) rectangle ({#1+#3},{#2+26});
  \node[wall label,text=#4,align=center,font=\sffamily\fontsize{8.1}{9.3}\selectfont]
    at ({#1+#3/2},{#2+8}) {#5};
  \node[wall small,text=#4] at ({#1+#3/2-15},{#2+19}) {KV};
  \wallCells{#1+#3/2-6}{#2+13}{#4}}
\newcommand{\wallBox}[7]{%
  \filldraw[rounded corners=2pt,fill=#5!8,draw=#5!55,line width=.5pt]
    ({#1},{#2}) rectangle ({#1+#3},{#2+#4});
  \node[wall label,text=#6,align=center]
    at ({#1+#3/2},{#2+#4/2}) {#7};}
\newcommand{\wallModel}[7]{%
  \filldraw[rounded corners=2pt,fill=#5!8,draw=#5!65,line width=.6pt]
    ({#1},{#2}) rectangle ({#1+#3},{#2+#4});
  \node[wall small,text=#5] at ({#1+#3/2},{#2+#4/2-5}) {#6};
  \node[wall label,text=#5,font=\sffamily\bfseries\fontsize{7.5}{8.6}\selectfont]
    at ({#1+#3/2},{#2+#4/2+5}) {#7};}

\node[wall title] at (98,7) {(a) Prior benchmarks};
\node[wall small] at (98,20) {Request 1};
\wallCacheCard{0}{26}{62}{wallMuted}{System prompt}
\wallCacheCard{66}{26}{68}{wallA}{Doc 1}
\wallBox{138}{26}{58}{26}{wallInk}{wallInk}{Query 1}
\draw[wallA!70,line width=.6pt] (0,53) -- (0,55) -- (134,55) -- (134,53);
\draw[wall reuse] (30,55) -- (30,64);
\node[wall small,text=wallA,anchor=west] at (38,60) {Request 2: same prefix, reuse KV};
\wallCacheCard{0}{66}{62}{wallMuted}{System prompt}
\wallCacheCard{66}{66}{68}{wallA}{Doc 1}
\wallBox{138}{66}{58}{26}{wallInk}{wallInk}{Query 2}

\draw[wallInk!15,line width=.5pt] (204,0) -- (204,158);

\node[wall title,text=wallA] at (313,7) {(b) KVShareArena};
\node[wall small] at (313,20) {Build document caches before queries};
\wallCacheCard{212}{26}{55}{wallA}{Doc 1}
\wallCacheCard{285.5}{26}{55}{wallDocTwo}{Doc 2}
\wallCacheCard{359}{26}{55}{wallUnused}{Doc 3}
\draw[wall arrow] (313,54) -- (313,64);
\node[wall small,anchor=west] at (320,59.5) {Reuse in a new prompt};
\wallBox{212}{66}{43}{26}{wallMuted}{wallInk}{System\\prompt}
\wallCacheCard{259}{66}{49}{wallDocTwo}{Doc 2}
\wallCacheCard{312}{66}{49}{wallA}{Doc 1}
\wallBox{365}{66}{49}{26}{wallInk}{wallInk}{Query}

\node[wall small] at (98,103) {Same model weights only};
\wallModel{0}{120.5}{68}{26}{wallA}{Producer LLM}{Checkpoint A}
\draw[wall arrow] (71,133.5) -- (82,133.5);
\wallCells{86}{128}{wallA}
\draw[wall reuse] (113,133.5) -- (125,133.5);
\wallModel{128}{120.5}{68}{26}{wallA}{Receiver LLM}{Checkpoint A}

\node[wall small] at (313,103) {Same and different model weights};
\wallModel{212}{120.5}{62}{26}{wallA}{Producer LLM}{Checkpoint A}
\draw[wall arrow] (277,133.5) -- (282,133.5);
\wallCells{285}{128}{wallA}
\draw[wallA,line width=.9pt] (311,133.5) -- (316,133.5);
\draw[wall reuse] (316,133.5) -- (316,121) -- (321,121);
\draw[wall reuse] (316,133.5) -- (316,146) -- (321,146);
\wallModel{324}{110}{90}{22}{wallA}{Receiver LLM}{Same checkpoint A}
\wallModel{324}{135}{90}{22}{wallPurple}{Receiver LLM}{Different checkpoint B}

\draw[wallInk!15,line width=.5pt] (0,163) -- (414,163);
\node[wall small,align=center,text=wallMuted] at (207,172)
  {\textbf{\textcolor{wallInk}{Compared under one protocol:}}\enspace Answer quality\enspace\textbullet\enspace
   Prefill computation\enspace\textbullet\enspace KV-cache memory\enspace\textbullet\enspace Latency};
\path[use as bounding box] (0,0) rectangle (414,177);
\end{tikzpicture}

